Physics-informed State-space Neural Networks for Transport Phenomena

This work introduces Physics-informed State-space neural network Models (PSMs), a novel solution to achieving real-time optimization, flexibility, and fault tolerance in autonomous systems, particularly in transport-dominated systems such as chemical, biomedical, and power plants. Traditional data-driven methods fall short due to a lack of physical constraints like mass conservation; PSMs address this issue by training deep neural networks with sensor data and physics-informing using components' Partial Differential Equations (PDEs), resulting in a physics-constrained, end-to-end differentiable forward dynamics model. Through two in silico experiments -- a heated channel and a cooling system loop -- we demonstrate that PSMs offer a more accurate approach than a purely data-driven model. In the former experiment, PSMs demonstrated significantly lower average root-mean-square errors across test datasets compared to a purely data-driven neural network, with reductions of 44 %, 48 %, and 94 % in predicting pressure, velocity, and temperature, respectively. Beyond accuracy, PSMs demonstrate a compelling multitask capability, making them highly versatile. In this work, we showcase two: supervisory control of a nonlinear system through a sequentially updated state-space representation and the proposal of a diagnostic algorithm using residuals from each of the PDEs. The former demonstrates PSMs' ability to handle constant and time-dependent constraints, while the latter illustrates their value in system diagnostics and fault detection. We further posit that PSMs could serve as a foundation for Digital Twins, constantly updated digital representations of physical systems.

==> figures/dataset_labels.tex <==
\begin{tikzpicture}[scale=1.5, dot/.style={circle,fill,inner sep=1.5pt}]
    \node[] (init0) at (0, -4) {};
    \node[dot] (init1) at (1,-4) {};
    \node[above right] at (1,-4) {$x_{0,k}$};
    \node[dot] (init2) at (2,-4) {};
    \node[above right] at (2,-4) {$x_{0,k+1}$};
    \node[dot] (init3) at (3,-4) {};
    \node[above right] at (3,-4) {$x_{0,k+2}$};
    \node[dot] (init4) at (4,-4) {};
    \node[above right] at (4,-4) {$x_{0,k+3}$};
    \node[] (initN) at (5, -4) {};
    
    % Draw the state dots
    \node[] (state0) at (0, -2) {};
    \node[dot] (state1) at (1,-2) {};
    \node[above right] at (1,-2) {$x_k$};
    \node[dot] (state2) at (2,-2) {};
    \node[above right] at (2,-2) {$x_{k+1}$};
    \node[dot] (state3) at (3,-2) {};
    \node[above right] at (3,-2) {$x_{k+2}$};
    \node[dot] (state4) at (4,-2) {};
    \node[above right] at (4,-2) {$x_{k+3}$};
    \node[] (stateN) at (5, -2) {};
    
    % Draw the input dots
    \node[] (input0) at (0, -3) {};
    \node[dot] (input1) at (1,-3) {};
    \node[above right] at (1,-3) {$v_k$};
    \node[dot] (input2) at (2,-3) {};
    \node[above right] at (2,-3) {$v_{k+1}$};
    \node[dot] (input3) at (3,-3) {};
    \node[above right] at (3,-3) {$v_{k+2}$};
    \node[dot] (input4) at (4,-3) {};
    \node[above right] at (4,-3) {$v_{k+3}$};
    \node[] (inputN) at (5, -3) {};
    
    % Drawing axes
    \draw[] (init0) -- (init1);
    \draw[] (state0) -- (state1);
    \draw[] (input0) -- (input1);
    \draw[] (init4) -- (initN);
    \draw[] (state4) -- (stateN);
    \draw[] (input4) -- (inputN);
    \foreach \x [count=\xi from 2] in {1,...,3} {
        \draw[-] (init\x) -- (init\xi);
        \draw[-] (state\x) -- (state\xi);
        \draw[-] (input\x) -- (input\xi);
    }

    \foreach \x in {1,...,4} {
        \draw[red] (init\x) -- (input\x);
    }
    
    \draw[dashed,->] (state0) -- (init1);
    \draw[dashed,->] (state4) -- (initN);
    \foreach \x [count=\xi from 2] in {1,...,3} {
        \draw[dashed,->] (state\x) -- (init\xi);
        \draw[blue,->] (input\x) -- (state\x);
    }
    \draw[blue,->] (input4) -- (state4);
    
\end{tikzpicture}
